Capacity Results for Multicasting Nested Message Sets over Combination Networks

The problem of multicasting two nested messages is studied over a class of networks known as combination networks. A source multicasts two messages, a common and a private message, to several receivers. A subset of the receivers (called the public receivers) only demand the common message and the rest of the receivers (called the private receivers) demand both the common and the private message. Three encoding schemes are discussed that employ linear superposition coding and their optimality is proved in special cases. The standard linear superposition scheme is shown to be optimal for networks with two public receivers and any number of private receivers. When the number of public receivers increases, this scheme stops being optimal. Two improvements are discussed: one using pre-encoding at the source, and one using a block Markov encoding scheme. The rate-regions that are achieved by the two schemes are characterized in terms of feasibility problems. Both inner-bounds are shown to be the capacity region for networks with three (or fewer) public and any number of private receivers. Although the inner bounds are not comparable in general, it is shown through an example that the region achieved by the block Markov encoding scheme may strictly include the region achieved by the pre-encoding/linear superposition scheme. Optimality results are founded on the general framework of Balister and Bollob\'as (2012) for sub-modularity of the entropy function. An equivalent graphical representation is introduced and a lemma is proved that might be of independent interest. Motivated by the connections between combination networks and broadcast channels, a new block Markov encoding scheme is proposed for broadcast channels with two nested messages. The rate-region that is obtained includes the previously known rate-regions. It remains open whether this inclusion is strict.

==> images/Chap-GeneralChannel-Virtual.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[draw,shape=circle,font=\footnotesize\itshape]; 

\draw(3cm,2cm) node[rectangle,minimum height=3cm] {$p(y_1,y_2,y_3|x)$};
\draw(3.2cm,0.2cm) node[rectangle,minimum height=7cm,minimum width=4.5cm]{};

\draw (-1cm,0cm) node[draw=none] (x'){};
\draw (-1cm,-.2cm) node[draw=none] (x'v12){};
\draw (-1cm,-.4cm) node[draw=none] (x'v1){};
\draw (-1cm,-.6cm) node[draw=none] (x'v2){};
\draw (-1cm,-.8cm) node[draw=none] (x'v0){};

\draw (3.9cm,3cm) node[draw=none] (y1){};
\draw (3.9cm,2cm) node[draw=none] (y2){};
\draw (3.9cm,1cm) node[draw=none] (y3){};


\draw [->] (x') -- (1.5cm,0cm) -- (1.5cm,2cm) -- (2cm,2cm);
\draw [-] (x'v12) -- (1.8cm,-.2cm) -- (1.8cm,-.2cm) -- (4.5cm,-.2cm);
\draw [-] (x'v1) -- (1.6cm,-.4cm) -- (1.6cm,-1cm) -- (4.7cm,-1cm);
\draw [-] (x'v2) -- (1.4cm,-.6cm) -- (1.4cm,-1.8cm) -- (4.9cm,-1.8cm);
\draw [-] (x'v0) -- (1.2cm,-.8cm) -- (1.2cm,-2.6cm) -- (5.1cm,-2.6cm);

\draw [->] (4.5cm,-.2cm)--(4.5cm,2.9cm)--(7cm,2.9cm);
\draw [->] (4.5cm,-.2cm)--(4.5cm,1.9cm)--(7cm,1.9cm);
\draw [->] (4.7cm,-1cm)--(4.7cm,2.8cm)--(7cm,2.8cm);
\draw [->] (4.9cm,-1.8cm)--(4.9cm,1.8cm)--(7cm,1.8cm);
\draw [->]  (5.1cm,-2.6cm)-- (5.1cm,.6cm)-- (7cm,.6cm);
\draw [->] (4.5cm,-.2cm)--(4.5cm,.9cm)--(7cm,.9cm);
\draw [->] (4.7cm,-1cm)--(4.7cm,.8cm)--(7cm,.8cm);
\draw [->] (4.9cm,-1.8cm)--(4.9cm,.7cm)--(7cm,.7cm);


\draw [->] (y1) -- (7cm,3cm);
\draw [->] (y2) -- (7cm,2cm);
\draw [->] (y3) -- (7cm,1cm);



%\draw [->] (x') -- (x);

\draw(-.5cm,.4cm) node[draw=none] {$X^\prime$};
\draw(1.5cm,2.4cm) node[draw=none] {$X$};
\draw(3cm,0cm) node[draw=none] {$V_{\{1,2\}}$};
\draw(3cm,-.8cm) node[draw=none] {$V_{\{1\}}$};
\draw(3cm,-1.6cm) node[draw=none] {$V_{\{2\}}$};
\draw(3cm,-2.4cm) node[draw=none] {$V_{\phi}$};
\draw(6.5cm,1.4cm) node[draw=none] {$Y^\prime_3$};
\draw(6.5cm,2.4cm) node[draw=none] {$Y^\prime_2$};
\draw(6.5cm,3.4cm) node[draw=none] {$Y^\prime_1$};


\end{tikzpicture}
\caption{The extended broadcast channel obtained from $p(y_1,y_2,y_3|x)$ and the virtual signals $V_{\{1,2\}}$, $V_{\{2\}}$, $V_{\{1\}}$, $V_{\phi}$.}
\label{Chap-GeneralChannel-virtual}
\end{figure}

==> images/ChapIntro-FigCombinationNetwork.tex <==

\begin{tikzpicture}[scale=1.24]
\tikzstyle{every node}=[draw,shape=circle,font=\small\itshape]; 

%\path(0:2cm) node[draw=none] {$X=\left[\begin{array}{c}x_1\\x_2\\x_3\\x_4\\x_5\\x_6\end{array}\right]$};
\path (3,6) node (v0) {$S$}; 
%\path  (0:1cm) node (v1) {$v_1$}; 
\path(.5,4)  node (v3) {}; 
\path (1.5,4) node (v4) {}; 
\path (2.5,4) node (v5) {};
\path (3.5,4)  node (v6) {};
\path(4.5,4)  node (v7) {}; 
\path (5.5,4) node (v8) {}; 

\path (3,2cm) node (d1) {$D_2$};

\path (1.5,2) node (d2) {$D_1$};

\path (4.5,2) node[shade] (d3) {$D_3$};
%\path (4.5,-.6) node[draw=none] () {$$};
%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (v0) -- node [draw=none,left] {$x_1$} (v3) ;
\draw[->] (v0)  -- node [draw=none,left] {$x_2$} (v4) ;
\draw[->] (v0)  -- node [draw=none,left] {$x_3$} (v5);
\draw[->] (v0)  -- node [draw=none,right] {$x_4$} (v6);
\draw[->] (v0)  -- node [draw=none,right] {$x_5$}(v7);
\draw[->] (v0)  -- node [draw=none,right] {$x_6$} (v8);


\draw[->] (v3) -- (d1);
\draw[->] (v3) -- (d2);
\draw[->] (v4) -- (d3);
%\draw[->] (v5) -- (d1);
\draw[->] (v5) -- (d3);

\draw[->] (v5) -- (d1);
\draw[->] (v5) -- (d2);
\draw[->] (v5) -- (d3);
\draw[->] (v6) -- (d1);
\draw[->] (v7) -- (d3);
\draw[->] (v7) -- (d1);
\draw[->] (v7) -- (d1);
\draw[->] (v8) -- (d3);
\draw[->] (v8) -- (d2);

\end{tikzpicture}


==> images/ChapIntro-FigCombinationNetworklindet.tex <==

\begin{tikzpicture}[scale=.97]
\tikzstyle{every node}=[draw,shape=circle,font=\small\itshape]; 

%\path(0:2cm) node[draw=none] {$X=\left[\begin{array}{c}x_1\\x_2\\x_3\\x_4\\x_5\\x_6\end{array}\right]$};
%\path (0:0cm) node[draw=none] {$X=\left[\begin{array}{c}x_1\\x_2\\x_3\\x_4\\x_5\\x_6\end{array}\right]$}; 
\path (0,2.6cm) node[rectangle,draw=none] {$Y_1=\underbrace{\left[\begin{array}{cccccc}1& 0& 0&0&0&0\\0 &0&1& 0& 0& 0\\0 &0 &0 &0& 0& 1 \end{array}\right]}_{\mathbf{H}_1}\left[\begin{array}{c}x_1\\x_2\\x_3\\x_4\\x_5\\x_6\end{array}\right]$}; 
\path (0,0cm) node[rectangle,draw=none]  {$Y_2=\underbrace{\left[\begin{array}{cccccc}1& 0& 0&0&0&0\\0 &0&1& 0& 0& 0\\0 &0 &0 &1& 0& 0\\0 &0 &0 &0& 1& 0\end{array}\right]}_{\mathbf{H}_2}\left[\begin{array}{c}x_1\\x_2\\x_3\\x_4\\x_5\\x_6\end{array}\right]$}; 
\path (0,-2.6cm) node[rectangle,draw=none]  {$Y_3=\underbrace{\left[\begin{array}{cccccc}0& 1& 0&0&0&0\\0 &0&1& 0& 0& 0\\0 &0 &0 &0&1& 0\\0 &0 &0 &0& 0& 1\end{array}\right]}_{\mathbf{H}_3}\left[\begin{array}{c}x_1\\x_2\\x_3\\x_4\\x_5\\x_6\end{array}\right]$}; 

\end{tikzpicture}

==> images/ChapIntro-broadcast2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,font=\footnotesize\itshape]; 

\path(0:0cm) node[rectangle] {Transmitter};
\path(90:.25cm) node[draw=none] {$W_1,W_2$};

\path(270:1.2cm) node [cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=4, inner ysep=1em] {Wireless Channel};
\draw (270-22:.3cm) arc (-110:-70:.4cm);
\draw (270-24:.4cm) arc (-120:-60:.4cm);
\draw (270-26:.5cm) arc (-130:-50:.4cm);
\path(270-45:2.6cm) node[rectangle] {Receiver $1$};
\path(270-41:2.78cm) node[draw=none] {$\hat{W}_1$};
\draw (270-46:2.10cm) arc (-160:-90-20:.25cm);
\draw (270-47:2.15cm) arc (-170:-90-10:.25cm);
\draw (270-48:2.20cm) arc (-180:-90:.25cm);
\path(270-0:2.2cm) node[rectangle] {Receiver $2$};
\path(270-0:2.45cm) node[draw=none] {$\hat{W}_1$};


\draw (270-4.5:1.9cm) arc (-115:-65:.3cm);
\draw (270-5.5:1.94cm) arc (-125:-55:.3cm);
\draw (270-6.5:1.98cm) arc (-135:-45:.3cm);

\path(270+45:2.6cm) node[rectangle,shade] {Receiver $3$};
\path(270+42:2.8cm) node[draw=none] {$\hat{W}_1,\hat{W}_2$};
\draw (270+41:2.12cm) arc (-70:-20:.25cm);
\draw (270+40.5:2.17cm) arc (-80:-10:.25cm);
\draw (270+40:2.22cm) arc (-90:0:.25cm);

\end{tikzpicture}
\caption{The transmitter broadcasts two nested message sets (a common message $W_1$ and a private message $W_2$) over a wireless channel, towards two public and one private receivers. Receiver $1$ and Receiver $2$ are public receivers and required to reconstruct message $W_1$ and Receiver $3$ is a private receiver and requires to reconstruct both messages $W_1,W_2$..}
\label{ChapIntro-broadcast2}
\end{figure}

==> images/ChapIntro-multicast.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,font=\footnotesize\itshape]; 

\path(0:0cm) node[](n0) {$S$};
\path(90:.25cm) node[draw=none] {$W_1,W_2$};
\path(0:0cm) node[draw=none](s) {};

\path(-25:2cm) node[opacity=0.2,fill=black](n12) {};
\path(-25:2.9cm) node[opacity=0.2,fill=black](n6) {};
\path(-40:2.2cm) node[opacity=0.2,fill=black](n10) {};
\path(-50:1.8cm) node[opacity=0.2,fill=black](n4) {};
\path(-60:1cm) node[opacity=0.2,fill=black](n11) {};
\path(-70:1.7cm) node[opacity=0.2,fill=black](n5) {};
\path(-90:1.7cm) node[opacity=0.2,fill=black](n9) {};
\path(-90:1.2cm) node[opacity=0.2,fill=black](n7) {};
\path(-120:1.5cm) node[opacity=0.2,fill=black](n2) {};
\path(-127:2cm) node[opacity=0.2,fill=black](n3) {};
\path(-135:2.3cm) node[opacity=0.2,fill=black](n1) {};
\path(-150:1.9cm) node[opacity=0.2, fill=black](n8) {};

\path(270:1.2cm) node [opacity=0.5, cloud, draw,cloud puffs=10,cloud puff arc=100, aspect=8, inner ysep=1.5em]  {};

\path(270-45:3.5cm) node[](d1) {$D_1$};
\path(270-41:3.68cm) node[draw=none] {$\hat{W}_1$};
\path(270-0:2.8cm) node[](d2) {$D_2$};
\path(270-0:3.05cm) node[draw=none] {$\hat{W}_1$};
\path(270+45:3.3cm) node[shade](d3) { $D_3$};
\path(270+42:3.5cm) node[draw=none] {$\hat{W}_1,\hat{W}_2$};

\draw[->] (n0) -- (n12);
\draw[->] (n0) -- (n3);
\draw[->] (n0) -- (n7);
\draw[->] (n0) -- (n11);
\draw[->] (n0) -- (n8);
\draw[->,opacity=.4] (n11) -- (n2);
\draw[->,opacity=.4] (n11) -- (n10);
\draw[->,opacity=.4] (n12) -- (n6);
\draw[->,opacity=.4] (n12) -- (n10);
\draw[->,opacity=.4] (n12) -- (n4);
\draw[->] (n9) -- (d1);
\draw[->] (n9) -- (d2);
\draw[->] (n9) -- (d3);

\draw[->,opacity=.4] (n8) -- (n1);
\draw[->,opacity=.4] (n3) -- (n1);
\draw[->] (n1) -- (d2);
\draw[->] (n5) -- (d3);

\draw[->] (n3) -- (d1);
\draw[->] (n3) -- (d2);
\draw[->,opacity=.4] (n2) -- (n9);
\draw[->,opacity=.4] (n8) -- (n2);
\draw[->] (n4) -- (d3);
\draw[->,opacity=.4] (n4) -- (n7);
\draw[->] (n5) -- (d2);
\draw[->] (n6) -- (d2);
\draw[->,opacity=.4] (n7) -- (n9);
\draw[->,opacity=.4] (n7) -- (n2);
\draw[->] (n8) -- (d1);
\draw[->] (n2) -- (d2);
\draw[->] (n6) -- (d3);
\draw[->,opacity=.4] (n9) -- (n2);
\draw[->] (n10) -- (d3);
\draw[->,opacity=.4] (n11) -- (n5);

\end{tikzpicture}
\caption{The transmitter multicasts two nested message sets (a common message $W_1$ and a private message $W_2$) over a wireline network, towards two public and one private receivers. Receiver $1$ and Receiver $2$ are public receivers and require to reconstruct message $W_1$ and Receiver $3$ is a private receiver and requires to reconstruct both messages $W_1,W_2$.}
\label{ChapIntro-multicast}
\end{figure}

==> images/CombNet-FigCombinationNetworklindet.tex <==

\begin{tikzpicture}[scale=.97]
\tikzstyle{every node}=[draw,shape=circle,font=\small\itshape]; 

%\path(0:2cm) node[draw=none] {$X=\left[\begin{array}{c}x_1\\x_2\\x_3\\x_4\\x_5\\x_6\end{array}\right]$};
%\path (0:0cm) node[draw=none] {$X=\left[\begin{array}{c}x_1\\x_2\\x_3\\x_4\\x_5\\x_6\end{array}\right]$}; 
\path (0,2.6cm) node[rectangle,draw=none] {$Y_1=\underbrace{\left[\begin{array}{cccccc}1& 0& 0&0&0&0\\0 &0&1& 0& 0& 0\\0 &0 &0 &0& 0& 1 \end{array}\right]}_{\mathbf{H}_1}\left[\begin{array}{c}x_1\\x_2\\x_3\\x_4\\x_5\\x_6\end{array}\right]$}; 
\path (0,0cm) node[rectangle,draw=none]  {$Y_2=\underbrace{\left[\begin{array}{cccccc}1& 0& 0&0&0&0\\0 &0&1& 0& 0& 0\\0 &0 &0 &1& 0& 0\\0 &0 &0 &0& 1& 0\end{array}\right]}_{\mathbf{H}_2}\left[\begin{array}{c}x_1\\x_2\\x_3\\x_4\\x_5\\x_6\end{array}\right]$}; 
\path (0,-2.6cm) node[rectangle,draw=none]  {$Y_3=\underbrace{\left[\begin{array}{cccccc}0& 1& 0&0&0&0\\0 &0&1& 0& 0& 0\\0 &0 &0 &0&1& 0\\0 &0 &0 &0& 0& 1\end{array}\right]}_{\mathbf{H}_3}\left[\begin{array}{c}x_1\\x_2\\x_3\\x_4\\x_5\\x_6\end{array}\right]$}; 

\end{tikzpicture}


==> images/CombNet-compression.tex <==

\begin{tikzpicture}[scale=1.3]
\tikzstyle{every node}=[draw,font=\footnotesize, shape=circle,minimum size=.005cm]; 

\path  (180+60:1cm) node[fill](v1) {};
\path  (180+40:.98cm) node[rectangle,draw=none]() { $\{\{1\}\}$};

\path  (0-60:1cm) node(v11)[fill] {};
\path  (0-40:.98cm) node[rectangle,draw=none]() { $\{\{1\}\}$};
\path  (270-15:1.9cm) node(v2)[fill] {}; 
\path  (270-15:2.2cm) node[rectangle,draw=none]() {$\{\{2\},\{2,3\}\}\ $};

\path  (270+15:1.9cm) node(v3)[fill] {};
\path  (270+15:2.2cm) node[rectangle,draw=none]() {$\ \{\{3\},\{2,3\}\}$};


\draw (v1) -- (v2);
\draw (v11) -- (v2);
\draw (v1) -- (v3);
\draw (v11) -- (v3);
\draw (v2) -- (v3);

\end{tikzpicture}





==> images/CombNet-compression1.tex <==

\begin{tikzpicture}[scale=1.3]
\tikzstyle{every node}=[draw,font=\footnotesize, shape=circle,minimum size=.005cm]; 

\path  (180+60:1cm) node(v1)[fill] {};
\path  (180+40:.98cm) node[rectangle,draw=none]() { $\{\{1\}\}$};

\path  (0-60:1cm) node(v11)[fill] {};
\path  (0-45:.9cm) node[rectangle,draw=none]() { $\{\{1\},\{2\},\{2,3\}\}$};

\path  (270-15:1.9cm) node(v2)[fill] {}; 
\path  (270-15:2.2cm) node[rectangle,draw=none]() {$\phi$};

\path  (270+15:1.9cm) node(v3)[fill] {};
\path  (270+15:2.2cm) node[rectangle,draw=none]() {$\{\{3\},\{2,3\}\}$};
\path  (-135:2cm) node()[draw=none] {$>$};


\draw (v1) -- (v3);
\draw (v11) -- (v3);


\end{tikzpicture}





==> images/CombNet-compression2.tex <==

\begin{tikzpicture}[scale=1.3]
\tikzstyle{every node}=[draw,font=\footnotesize, shape=circle,minimum size=.005cm]; 

\path  (180+60:1cm) node(v1)[fill] {};
\path  (180+43:.89cm) node[rectangle,draw=none]() { $\{\{1\}\}$};

\path  (0-60:1cm) node(v11)[fill] {};
\path  (0-40:.95cm) node[rectangle,draw=none]() { $\{\{1\},\{2\},\{2,3\},\{3\}\}$};

\path  (270-15:1.9cm) node(v2)[fill] {}; 
\path  (270-15:2.2cm) node[rectangle,draw=none]() {$\phi$};

\path  (270+15:1.9cm) node(v3)[fill] {};
\path  (270+15:2.2cm) node[rectangle,draw=none]() {$\{\{2,3\}\}$};

\draw (v1)--(v3);
\path  (-135:2cm) node()[draw=none] {$>$};


\end{tikzpicture}





==> images/CombNet-compression3.tex <==

\begin{tikzpicture}[scale=1.3]
\tikzstyle{every node}=[draw,font=\footnotesize, shape=circle,minimum size=.005cm]; 

\path  (180+60:1cm) node(v1)[fill] {};
\path  (180+43:.89cm) node[rectangle,draw=none]() { $\hspace{-.4cm}\{\{1\},\{2,3\}\}$};

\path  (0-60:1cm) node(v11)[fill] {};
\path  (0-40:.95cm) node[rectangle,draw=none]() { $\hspace{.4cm}\{\{1\},\{2\},\{2,3\},\{3\}\}$};

\path  (270-15:1.9cm) node(v2)[fill] {}; 
\path  (270-15:2.2cm) node[rectangle,draw=none]() {$\phi$};

\path  (270+15:1.9cm) node(v3)[fill] {};
\path  (270+15:2.2cm) node[rectangle,draw=none]() {$\phi$};
\path  (-135:2cm) node()[draw=none] {$>$};

\end{tikzpicture}





==> images/CombNet-compression3p.tex <==

\begin{tikzpicture}[scale=1.3]
\tikzstyle{every node}=[draw,font=\footnotesize, shape=circle,minimum size=.005cm]; 

\path  (180+60:1cm) node(v1) {};
\path  (180+45:.9cm) node[draw=none]() { $\{\{1\}\}$};

\path  (0-60:1cm) node(v11) {};
\path  (0-45:.9cm) node[draw=none]() { $\{\{1\},\{2\},\{2,3\},\{3\}\}$};

\path  (270-15:1.9cm) node(v2) {}; 
\path  (270-15:2.2cm) node[draw=none]() {$\phi$};

\path  (270+15:1.9cm) node(v3) {};
\path  (270+15:2.2cm) node[draw=none]() {$\{\{2,3\}\}$};

\path  (-135:2cm) node()[draw=none] {$>$};

\draw (v1) -- (v3);

\end{tikzpicture}





==> images/CombNet-compression4.tex <==

\begin{tikzpicture}[scale=1.3]
\tikzstyle{every node}=[draw,font=\footnotesize, shape=circle,minimum size=.005cm]; 

\path  (180+60:1cm) node(v1) {};
\path  (180+43:.89cm) node[draw=none]() { $\{\{1\},\{2,3\}\}$};

\path  (0-60:1cm) node(v11) {};
\path  (0-40:.95cm) node[draw=none]() { $\{\{1\},\{2\},\{2,3\},\{3\}\}$};

\path  (270-15:1.9cm) node(v2) {}; 
\path  (270-15:2.2cm) node[draw=none]() {$\ \ \ \ \ \ \ \ \phi\ \ \ \ \ \ \ \ $};

\path  (270+15:1.9cm) node(v3) {};
\path  (270+15:2.2cm) node[draw=none]() {$\phi$};
\path  (-135:2cm) node()[draw=none] {$>$};

\end{tikzpicture}





==> images/CombNet-example-joint.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1.75]
\tikzstyle{every node}=[draw,shape=circle,font=\small\itshape]; 
\path (1.5,2.5) node (v0) {$S$}; 
\path  (1.5,3.25) node[rectangle,draw=none] () {$\hspace{-.75cm}W_1=[w_{1,1}]$}; 
\path  (1.5,2.85) node[rectangle,draw=none] () {$W_2=[w_{2,1},w_{2,2}]$}; 

\path (0,1.25) node (v6) {};
\path (1,1.25) node (v5) {};
\path (3,1.25) node (v8) {};
\path (2,1.25)  node (v7) {};
\path (0,0) node (d1) {$D_1$};
\path (0,-.45) node[rectangle,draw=none] () {$W_1$};
\path (1,0) node (d2) {$D_2$};
\path (1,-.45) node[rectangle,draw=none] () {$W_1,w_{2,1}$};

\path (2,0) node[shade]  (d3) {$D_3$};
\path (2,-.45) node[rectangle,draw=none] () {$W_1,W_2$};

\path (3,0) node (d4)[shade]  {$D_4$};

\path (3,-.45) node[rectangle,draw=none] () {$W_1,W_2$};



%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (v0) -- (v5);
\draw[->] (v0) -- node[left,draw=none,fill=none,xshift=.1cm] {${w_{1,1}}$}  (v5) ;


\draw[->] (v0) -- (v6);
\draw[->] (v0) -- node[draw=none,fill=none,left] {$w_{1,1}+w_{2,1}$}  (v6) ;

\draw[->] (v0) -- (v7);
\draw[->] (v0) -- node[right,draw=none,fill=none] {$w_{2,1}$}  (v7) ;

\draw[->] (v0) -- (v8);
\draw[->] (v0) -- node[right,draw=none,fill=none] {$w_{2,2}$}  (v8) ;


\draw[->] (v5) -- (d1);
\draw[->] (v5) -- (d3);
\draw[->] (v8) -- (d3);
\draw[->] (v8) -- (d4);
\draw[->] (v5) -- (d4);
\draw[->] (v6) -- (d2);
\draw[->] (v6) -- (d3);
\draw[->] (v7) -- (d2);
\draw[->] (v7) -- (d4);

\end{tikzpicture}
\caption{The source multicasts $W_1=[w_{1,1}]$ and $W_2=[w_{2,1},w_{2,2}]$ (of rates $R_1=1$ and $R_2=2$) in $n=1$ channel use.}
\label{CombNet-example-joint}
\end{figure}

==> images/CombNet-example-joint1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2.5]
\tikzstyle{every node}=[draw,shape=circle]; 
\path (0:0cm) node (v0) {$S$}; 
%\path  (0:1cm) node (v1) {$v_1$}; 
\path (180+45:1.1cm) node (v4) {}; 
\path (180+70:.85cm) node (v5) {};
\path (360-70:.85cm)  node (v6) {};
\path(360-45:1.1cm)  node (v7) {}; 
\path (270+30:1.85cm) node[shade]  (d2) {$D_2$};
%\path (270:1.62cm) node (d2)[shade]  {$D_2$};
\path (270-30:1.85cm) node (d1) {$D_1$};



%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (v0) -- (v4) ;
\draw[->] (v0) -- (v5);
\draw[->] (v0) -- (v6);
\draw[->] (v0) -- (v7);

\draw[->] (v4) -- (d1);
\draw[->] (v4) -- (d2);
\draw[->] (v5) -- (d1);
\draw[->] (v5) -- (d2);
\draw[->] (v6) -- (d2);
\draw[->] (v7) -- (d2);

\end{tikzpicture}
\caption{Partial information about the private message is decoded at the public receiver $D_1$ in order to achieve rate pair $(R_1,R_2)=(1,3)$}
\label{CombNet-example-joint}
\end{figure}

==> images/CombNet-example2to3.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5]
\tikzstyle{every node}=[draw,shape=circle,minimum size=.01cm,font=\small\itshape]; 
\path (2.5,2.5) node (v0) {$S$}; 
\path (2.55,3.5) node[rectangle,draw=none] () {$\hspace{-1.65cm}W_1=[]$}; 
\path (2.5,3) node[rectangle,draw=none] () {$\hspace{-.25cm}W_2=[w_{2,1},w_{2,2}]$}; 

\path (1,1.25) node (v5) {};
\path (2.5,1.25) node (v6) {};
\path (4,1.25)  node (v7) {};

\path (0,0) node  (d1) {$D_1$};
\path (1,0) node  (d2) {$D_2$};
\path (2,0) node   (d3) {$D_3$};
\path (3,0) node (d4)[shade]   {$D_4$};

\path (4,0) node (d5)[shade]  {$D_5$};
\path (5,0) node (d6)[shade]   {$D_6$};


\draw[->] (v0) --node[left,draw=none]{$X_1$} (v5);
\draw[->] (v0) --node[draw=none,left]{$X_2$} (v6);
\draw[->] (v0) --node[right,draw=none,left]{$X_3$} (v7);

%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (v0) -- (v5);
\draw[->] (v0) -- (v6);
\draw[->] (v0) -- (v7);

\draw[->] (v5) -- (d1);
\draw[->] (v6) -- (d2);
\draw[->] (v7) -- (d3);
\draw[->] (v5) -- (d4);
\draw[->] (v6) -- (d4);
\draw[->] (v5) -- (d5);
\draw[->] (v7) -- (d5);
\draw[->] (v6) -- (d6);
\draw[->] (v7) -- (d6);

\end{tikzpicture}
\caption{Multicasting $W_1$ of rate $0$ and $W_2$ of rate $2$. A multicast code such as $X_1=w_{2,1}$, $X_2=w_{2,2}$, $X_3=w_{2,1}+w_{2,2}$ ensures  achievability of $(R_1=0,R_2=2)$.}
\label{CombNet-example2to3}
\end{figure}

==> images/CombNet-example2to3bme.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2.5]
\tikzstyle{every node}=[draw,shape=circle]; 
\path (0:0cm) node (v0) {$S$}; 

\path  (35:.54cm) node[draw=none] () {$W_1=[]$}; 
\path  (10:.76cm) node[draw=none] () {$W_2=[w_{2,1},w_{2,2}]$}; 
%\path  (0:1cm) node (v1) {$v_1$}; 

\path (180+30:0.85cm) node (v5) {};
\path (270:0.45cm) node (v6) {};
\path (360-30:0.85cm)  node (v7) {};
\path (360-15:1.55cm)  node[color=black,fill] (vrt) {};


\path (270-60:2.3cm) node (d1) {$D_1$};
\path (270-45:1.65cm) node (d2) {$D_2$};
\path (270-15:1.2cm) node  (d3) {$D_3$};
\path (270+15:1.2cm) node (d4)[shade]  {$D_4$};

\path (270+45:1.65cm) node (d5)[shade]  {$D_5$};
\path (270+60:2.3cm) node (d6)[shade]  {$D_6$};


\draw[->] (v0) --node[left,draw=none]{$\e_{\{1\}}$} (v5);
\draw[->] (v0) --node[draw=none]{$\e_{\{2\}}$} (v6);
\draw[->] (v0) --node[right,draw=none]{$\e_{\{3\}}$} (v7);
\draw[->] (v0) --node[right,draw=none]{$\e_\phi$} (vrt);

%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (v0) -- (v5);
\draw[->] (v0) -- (v6);
\draw[->] (v0) -- (v7);
\draw[->,very thick] (v0) -- (vrt);

\draw[->] (v5) -- (d1);
\draw[->] (v6) -- (d2);
\draw[->] (v7) -- (d3);
\draw[->] (v5) -- (d4);
\draw[->] (v6) -- (d4);
\draw[->] (v5) -- (d5);
\draw[->] (v7) -- (d5);
\draw[->] (v6) -- (d6);
\draw[->] (v7) -- (d6);
\draw[->,very thick] (vrt) -- (d4);
\draw[->,very thick] (vrt) -- (d5);
\draw[->,very thick] (vrt) -- (d6);
\end{tikzpicture}
\caption{Extended combination network with the virtual resource $\e_\phi$}
\label{CombNet-example2to3}
\end{figure}

==> images/CombNet-example2to3bmecode-final.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5]
\tikzstyle{every node}=[draw,shape=circle,font=\small\itshape]; 
\path (2.5,2.5) node (v0) {$S$}; 

\path  (2.5,3.5) node[rectangle,draw=none] () {$W_1[t+1]=[]$}; 
\path  (2.5,3) node[rectangle,draw=none] (message) {$W_2^{\prime}[t+1]=[w^{\prime}_{2,1}[t+1],w^{\prime}_{2,2}[t+1],\textcolor{blue}{w^{\prime}_{2,3}[t+1]}]$}; 

\path (1,1.25) node (v5) {};
\path (2.5,1.25) node (v6) {};
\path (4,1.25)  node (v7) {};
\path (5.5,1.25)  node[fill=blue,blue] (v8) {};

\path (0,0) node  (d1) {$D_1$};
\path (1,0) node  (d2) {$D_2$};
\path (2,0) node   (d3) {$D_3$};
\path (3,0) node (d4)[shade]   {$D_4$};

\path (4,0) node (d5)[shade]  {$D_5$};
\path (5,0) node (d6)[shade]   {$D_6$};




%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (v0) --node[left,draw=none]{$X_1[t]$} (v5);
\draw[->] (v0) --node[left,draw=none,xshift=.1cm]{$X_2[t]$} (v6);
\draw[->] (v0) --node[left,draw=none]{$X_3[t]$} (v7);
\draw[->,very thick,blue] (v0) --node[right,draw=none,xshift=.05cm](virtual){$\textcolor{blue}{X_{\phi}[t]}$} (v8);

\draw[->,gray!75] (v5) -- (d1);
\draw[->,gray!75] (v6) -- (d2);
\draw[->,gray!75] (v7) -- (d3);
\draw[->] (v5) -- (d4);
\draw[->] (v6) -- (d4);
\draw[->] (v5) -- (d5);
\draw[->] (v7) -- (d5);
\draw[->] (v6) -- (d6);
\draw[->] (v7) -- (d6);
\draw[->,very thick,blue] (v8) -- (d4);
\draw[->,very thick,blue] (v8) -- (d5);
\draw[->,very thick,blue] (v8) -- (d6);
\draw[->,blue,dashed,very thick ](4.5,2.2) to [out=0,in=-90] (6.2,2.85)to [out=90,in=60] (4.5,3.2);
\end{tikzpicture}
\caption{The extended combination network of Example \ref{CombNet-BME-example12-3}. A block Markov encoding scheme achieves $(0,2)$ over the original combination network. At time $t+1$, information symbol $w^{\prime}_{2,3}[t+1]$ contains the information of symbol $X_{\phi}[t]$. }
\label{CombNet-example2to3bmecode-final}

\end{figure}

==> images/CombNet-example3to4.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2]

\tikzstyle{every node}=[draw,shape=circle,font=\small\itshape]; 

\path (3,3) node (v0) {$S$}; 
\path (3,3.75) node[rectangle,draw=none] () {$\hspace{-1.75cm}W_1=[w_{1,1}]$}; 
\path (3,3.375) node[rectangle,draw=none] () {$\hspace{-.25cm}W_2=[w_{2,1},w_{2,2},w_{2,3}]$}; 

\path (0,1.5) node (v1) {};
\path (6/5,1.5) node (v2) {};
\path (12/5,1.5) node (v3) {};
\path (18/5,1.5) node (v4) {};
\path (24/5,1.5) node (v5) {};
\path (6,1.5)  node (v6) {};

\path (0,0) node (d1) {$D_1$};
\path (1,0) node (d2) {$D_2$};
\path (2,0) node  (d3) {$D_3$};
\path (3,0) node (d4)  {$D_4$};
\path (4,0) node (d5)[shade]  {$D_5$};
\path (5,0) node (d6)[shade]  {$D_6$};
\path (6,0) node (d7)[shade]  {$D_7$};

%
%Y12=w1+c1
%Y13=w1+c2
%Y23=w1+c3
%Y14=w1+c1+c2
%Y24=w1+c1+c3
%Y34=w1+c2-c3

%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (v0) --node[draw=none,fill=none,left] {$X_{\{1,2\}}$}  (v1);

\draw[->] (v0) --node[draw=none,fill=none,left]{$X_{\{1,3\}}$}   (v2);
\draw[->] (v0) --node[draw=none,fill=none,left] {$\color{black}{X_{\{1,4\}}}$} (v3);
\draw[->] (v0) --node[draw=none,fill=none,right] {$X_{\{2,3\}}$} (v4);

\draw[->] (v0) --node[draw=none,fill=none,right] {$\color{black}{X_{\{2,4\}}}$}  (v5);
\draw[->] (v0) --node[draw=none,fill=none,right]{$\color{black}{X_{\{3,4\}}}$}  (v6);

%{$X_{\{1,2\}}={w_{1,1}}+w_{2,1}$} 
%{$X_{\{1,3\}}={w_{1,1}}+w_{2,2}$}
% {$X_{\{1,4\}}={w_{1,1}}+w_{2,1}+w_{2,2}$}
% {$X_{\{2,3\}}={w_{1,1}}+w_{2,3}$}
% {$X_{\{2,4\}}{w_{1,1}}+w_{2,1}+w_{2,3}$}
% {$X_{\{3,4\}}{w_{1,1}}+w_{2,2}-w_{2,3}$} 
% 
\draw[->] (v1) -- (d1);
\draw[->] (v1) -- (d2);
\draw[->] (v2) -- (d1);
\draw[->] (v2) -- (d3);
\draw[->] (v3) -- (d1);
\draw[->] (v3) -- (d4);
\draw[->] (v4) -- (d2);
\draw[->] (v4) -- (d3);
\draw[->] (v5) -- (d2);
\draw[->] (v5) -- (d4);

\draw[->] (v6) -- (d3);
\draw[->] (v6) -- (d4);

\draw[->] (v1) -- (d5);
\draw[->] (v2) -- (d5);
\draw[->] (v3) -- (d5);
\draw[->] (v5) -- (d5);

\draw[->] (v1) -- (d6);
\draw[->] (v4) -- (d6);
\draw[->] (v5) -- (d6);
\draw[->] (v6) -- (d6);

\draw[->] (v2) -- (d7);
\draw[->] (v4) -- (d7);
\draw[->] (v6) -- (d7);
\draw[->] (v3) -- (d7);

\end{tikzpicture}
\caption{The innerbound of Theorem \ref{lb-CombNet-Theoremk2} is not tight for $m>3$ public receivers: while the rate pair $(1,3)$ is not in the rate-region of Theorem \ref{lb-CombNet-Theoremk2}, the code  in \eqref{codedesign4} is a construction that allows communication at rates $R_1=1$, $R_2=3$.}
\label{CombNet-example3to4}
\end{figure}




==> images/CombNet-example3to4bme.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=3]

\tikzstyle{every node}=[draw,shape=circle]; 

\path (0:0cm) node (v0) {$S$}; 
\path (30:.62cm) node[draw=none] () {$W_1=[w_{1,1}]$}; 
\path (07:.87cm) node[draw=none] () {$W_2=[w_{2,1},w_{2,2},w_{2,3}]$}; 

%\path  (0:1cm) node (v1) {$v_1$}; 
\path (180+65:0.9*1.2cm) node (v1) {};
\path (360-65:0.9*1.2cm) node (v2) {};
\path (180+40:1.3*1.2cm) node (v3) {};
\path (360-40:1.3*1.2cm) node (v4) {};
\path (180+25:1.8*1.2cm) node (v5) {};
\path (360-25:1.8*1.2cm)  node (v6) {};
\path (-20:2.3*1.2cm)  node[color=black,fill] (vrt) {};

\path (180+45:2.8cm) node (d1) {$D_1$};
\path (180+57:2.35cm) node (d2) {$D_2$};
\path (180+73:2.05cm) node  (d3) {$D_3$};
\path (270:1.95cm) node (d4)  {$D_4$};
\path (360-73:2.05cm) node (d5)[shade]  {$D_5$};
\path (360-57:2.35cm) node (d6)[shade]  {$D_6$};
\path (360-45:2.8cm) node (d7)[shade]  {$D_7$};


Y12=w1+c1
Y13=w1+c2
Y23=w1+c3
Y14=w1+c1+c2
Y24=w1+c1+c3
Y34=w1+c2-c3

%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (v0) --node[draw=none,fill=none,rotate=65,yshift=.3cm] {$$}  (v1);

\draw[->] (v0) --node[draw=none,fill=none,rotate=-65,yshift=.3cm] {$$}  (v2);
\draw[->] (v0) --node[draw=none,fill=none,rotate=40,xshift=-.2cm,yshift=.3cm] {$$}  (v3);
\draw[->] (v0) --node[draw=none,fill=none,rotate=-40,yshift=.3cm] {$$}  (v4);

\draw[->] (v0) --node[draw=none,fill=none,rotate=25,yshift=.3cm] {$$}  (v5);
\draw[->] (v0) --node[draw=none,fill=none,rotate=-25,yshift=.3cm] {$$}  (v6);
\draw[->,very thick] (v0) --node[draw=none,fill=none,rotate=-25,yshift=.3cm] {$$}  (vrt);

\draw[->] (v1) -- (d1);
\draw[->] (v1) -- (d2);
\draw[->] (v2) -- (d1);
\draw[->] (v2) -- (d3);
\draw[->] (v3) -- (d1);
\draw[->] (v3) -- (d4);
\draw[->] (v4) -- (d2);
\draw[->] (v4) -- (d3);
\draw[->] (v5) -- (d2);
\draw[->] (v5) -- (d4);

\draw[->] (v6) -- (d3);
\draw[->] (v6) -- (d4);

\draw[->] (v1) -- (d5);
\draw[->] (v2) -- (d5);
\draw[->] (v3) -- (d5);
\draw[->] (v5) -- (d5);

\draw[->] (v1) -- (d6);
\draw[->] (v4) -- (d6);
\draw[->] (v5) -- (d6);
\draw[->] (v6) -- (d6);

\draw[->] (v2) -- (d7);
\draw[->] (v4) -- (d7);
\draw[->] (v6) -- (d7);
\draw[->] (v3) -- (d7);

\draw[->,very thick] (vrt) -- (d5);
\draw[->, very thick] (vrt) -- (d6);
\draw[->,very thick] (vrt) -- (d7);
\draw[->,very thick] (vrt) -- (d1);



\end{tikzpicture}
\caption{The innerbound of Theorem \ref{lb-CombNet-Theoremk2} is not tight for more than three common receivers}
\label{CombNet-example3to4bme}
\end{figure}




==> images/CombNet-example3to4bmecode-final.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2]

\tikzstyle{every node}=[draw,shape=circle,font=\small\itshape]; 

\path (3,3) node (v0) {$S$}; 


\path  (3,3.75) node[rectangle,draw=none]() {$W_1[t+1]=[w_{1,1}[t+1]]$}; 
\path  (3,3.375) node[rectangle,draw=none](message) {$W_2^{\prime}[t+1]=[w^{\prime}_{2,1}[t+1],w^{\prime}_{2,2}[t+1],w^{\prime }_{2,3}[t+1],\textcolor{blue}{w^{\prime t+1}_{2,4}[t+1]}]$}; 

%\path  (0:1cm) node (v1) {$v_1$}; 
\path (0,1.5) node (v1) {};
\path (6/5,1.5) node (v2) {};
\path (12/5,1.5) node (v3) {};
\path (18/5,1.5) node (v4) {};
\path (24/5,1.5) node (v5) {};
\path (6,1.5)  node (v6) {};
\path (7.5,1.5)  node[color=blue,fill] (vrt) {};

\path (0,0) node (d1) {$D_1$};
\path (1,0) node (d2) {$D_2$};
\path (2,0) node  (d3) {$D_3$};
\path (3,0) node (d4)  {$D_4$};
\path (4,0) node (d5)[shade]  {$D_5$};
\path (5,0) node (d6)[shade]  {$D_6$};
\path (6,0) node (d7)[shade]  {$D_7$};

%
%Y12=w1+c1
%Y13=w1+c2
%Y23=w1+c3
%Y14=w1+c1+c2
%Y24=w1+c1+c3
%Y34=w1+c2-c3

%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (v0) --node[draw=none,fill=none,yshift=-.4cm] {$X_{\!\{1,2\}}\![t]$}  (v1);

\draw[->] (v0) --node[draw=none,fill=none,yshift=-.4cm,xshift=.2cm] {$X_{\!\{1,3\}}\![t]$}  (v2);
\draw[->] (v0) --node[draw=none,fill=none,yshift=-.4cm,xshift=.4cm] {$X_{\!\{1,4\}}\![t]$}  (v3);
\draw[->] (v0) --node[draw=none,fill=none,yshift=-.4cm,xshift=.75cm] {$X_{\!\{2,3\}}\![t]$}  (v4);

\draw[->] (v0) --node[draw=none,fill=none,yshift=-.4cm,xshift=1.15cm] {$X_{\!\{2,4\}}\![t]$}  (v5);
\draw[->] (v0) --node[draw=none,fill=none,yshift=-.4cm,xshift=1.6cm] {$X_{\!\{3,4\}}\![t]$}  (v6);
\draw[->,very thick,blue] (v0) --node[draw=none,fill=none,yshift=-.4cm,xshift=2.1cm] {$\textcolor{blue}{X_{\{4\}}}\![t]$}  (vrt);
\draw[->,blue,dashed,very thick ](6.7,2.1) to [out=0,in=-90] (7.5,3.1)to [out=90,in=45] (4.5,3.5);


\draw[->,gray!75] (v1) -- (d1);
\draw[->,gray!75] (v1) -- (d2);
\draw[->,gray!75] (v2) -- (d1);
\draw[->,gray!75] (v2) -- (d3);
\draw[->,gray!75] (v3) -- (d1);
\draw[->,gray!75] (v3) -- (d4);
\draw[->,gray!75] (v4) -- (d2);
\draw[->,gray!75] (v4) -- (d3);
\draw[->,gray!75] (v5) -- (d2);
\draw[->,gray!75] (v5) -- (d4);

\draw[->,gray!75] (v6) -- (d3);
\draw[->,gray!75] (v6) -- (d4);

\draw[->] (v1) -- (d5);
\draw[->] (v2) -- (d5);
\draw[->] (v3) -- (d5);
\draw[->] (v5) -- (d5);

\draw[->] (v1) -- (d6);
\draw[->] (v4) -- (d6);
\draw[->] (v5) -- (d6);
\draw[->] (v6) -- (d6);

\draw[->] (v2) -- (d7);
\draw[->] (v4) -- (d7);
\draw[->] (v6) -- (d7);
\draw[->] (v3) -- (d7);

\draw[->,very thick,blue] (vrt) -- (d5);
\draw[->, very thick,blue] (vrt) -- (d6);
\draw[->,very thick,blue] (vrt) -- (d7);
\draw[->,very thick,blue] (vrt) -- (d4);


\end{tikzpicture}
\caption{The extended combination network of Example \ref{CombNet-BME-example22-3}. A block Markov encoding scheme achieves the rate pair $(1,3)$ over the original combination network. At time $t+1$, $w^{\prime}_{2,4}[t+1]$ contains the information of symbol $X_{\{4\}}[t]$. }
\label{CombNet-example3to4bmecode-final}
\end{figure}




==> images/FigCombinationNetwork.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2.5]
\tikzstyle{every node}=[draw,shape=circle,font=\small\itshape]; 
\path (0:0cm) node (v0) {$S$}; 
\path (90:.25cm) node[draw=none] () {$\hspace{.5cm}W_1,W_2$};
%\path  (0:1cm) node (v1) {$v_1$}; 
\path (180+20:2.75cm)  node (v2) {};
\path(180+30:1.9cm)  node (v3) {}; 
\path (180+45:1.35cm) node (v4) {}; 
\path (180+70:1.02cm) node (v5) {};
\path (360-70:1.02cm)  node (v6) {};
\path(360-45:1.35cm)  node (v7) {}; 
\path (360-30:1.9cm) node (v8) {}; 
\path (360-20:2.75cm) node (v9) {};

\path (270:2cm) node (d1) {$D_3$};
\path (270:2.3cm) node [draw=none] {$\hat{W}_1$};

\path (270-30:2.3cm) node (d2) {$D_2$};
\path (270-26:2.55cm) node [draw=none] {$\hat{W}_1$};

\path (270+30:2.3cm) node[shade] (d3) {$D_4$};
\path (270+26:2.55cm) node [draw=none] {$\hat{W}_1,\hat{W}_2$};

\path (270-50:3.1cm) node (d4) {$D_1$};
\path (270-46:3.3cm) node [draw=none] {$\hat{W}_1$};

\path (270+50:3.1cm) node[shade] (d5) {$D_5$};
\path (270+46:3.3cm) node [draw=none] {$\hat{W}_1,\hat{W}_2$};



%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (v0) -- (v2) ;
\draw[->] (v0) -- (v3) ;
\draw[->] (v0) -- (v4) ;
\draw[->] (v0) -- (v5);
\draw[->] (v0) -- (v6);
\draw[->] (v0) -- (v7);
\draw[->] (v0) -- (v8);
\draw[->] (v0) -- (v9);


\draw[->] (v3) -- (d1);
\draw[->] (v3) -- (d2);
\draw[->] (v3) -- (d5);
\draw[->] (v2) -- (d4);
\draw[->] (v2) -- (d2);
\draw[->] (v4) -- (d3);
%\draw[->] (v5) -- (d1);
\draw[->] (v5) -- (d3);

\draw[->] (v5) -- (d1);
\draw[->] (v5) -- (d2);
\draw[->] (v5) -- (d3);
\draw[->] (v6) -- (d1);
\draw[->] (v7) -- (d3);
\draw[->] (v7) -- (d1);
\draw[->] (v7) -- (d4);
\draw[->] (v7) -- (d1);
\draw[->] (v8) -- (d3);
\draw[->] (v8) -- (d2);
\draw[->] (v8) -- (d4);
\draw[->] (v9) -- (d2);
\draw[->] (v9) -- (d5);

\end{tikzpicture}
\caption{An example of a combination network with five destinations.}
\label{FigCombinationNetwork}
\end{figure}

==> images/FigCombinationNetworkBasicLemma2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2.2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=1cm,font=\small\itshape]; 
\path (0:0cm) node (v0) {$A$}; 
\path (20:.5cm) node [rectangle,draw=none] {source}; 

%\path (180+20:2cm)  node (vr) {};
\path(180+30:1.8cm)  node (v12) {$n_{\{1,2\}}$}; 
\path(180+70:1.0cm)  node (v2) {$n_{\{2\}}$}; 
\path (180+110:1.0cm) node (v1) {$n_{\{1\}}$}; 
\path (180+150:1.8cm) node (vemp) {$n_\phi$};

\path (180+45:2.5cm)  node (u12) {$n^\prime_{\{1,2\}}$};
\path(180+70:1.87cm)  node (u2) {$n^\prime_{\{2\}}$}; 
\path(180+110:1.87cm)  node (u1) {$n^\prime_{\{1\}}$}; 
\path (180+135:2.5cm) node (uemp) {$n^\prime_{\phi}$};

\path (180+90:2.6cm) node (d) {$B$};
\path (-80:2.8cm) node[rectangle,draw=none] {sink};


%\draw[->] (v0) -- node[left,draw=none,fill=none] {$R_1$}  (vr) ;
\draw[->] (v0) -- node[left,draw=none,fill=none] {$c_{\{1,2\}}$}    (v12) ;

\draw[->] (v0) -- node[left,draw=none,fill=none] {$c_{\{2\}}$}    (v2) ;



\draw[->] (v0) -- node[left,draw=none,fill=none,xshift=.2cm] {$c_{\{1\}}$}    (v1) ;


\draw[->] (v0) -- node[left,draw=none,fill=none] {$c_\phi$}    (vemp) ;
%\draw[->] (w1) -- node[left,draw=none,fill=none] {$W_1$}  (d) ;

%\draw[->] (vr) -- (u12);
%\draw[->] (vr) -- (u2);
%\draw[->] (vr) -- (u1);
%\draw[->] (vr) -- (uemp);

\draw[->,line width=.07cm] (v12) -- (u12);
\draw[->,line width=.07cm] (v12) -- (u2);
\draw[->,line width=.07cm] (v12) -- (u1);
\draw[->,line width=.07cm] (v12) -- (uemp);
\draw[->,line width=.07cm] (v2) -- (u2);
\draw[->,line width=.07cm] (v2) -- (uemp);
\draw[->,line width=.07cm] (v1) -- (u1);
\draw[->,line width=.07cm] (v1) -- (uemp);
\draw[->,line width=.07cm] (vemp) -- (uemp);

\draw[->] (u12) -- node[left,draw=none,fill=none] {$r_{\{1,2\}}$}    (d) ;

\draw[->] (u2) -- node[left,draw=none,fill=none] {$r_{\{2\}}$}    (d) ;

\draw[->] (u1) -- node[left,draw=none,fill=none] {$r_{\{1\}}$}    (d) ;

\draw[->] (uemp) -- node[left,draw=none,fill=none] {$r_\phi$}    (d) ;

%\draw[->] (v5) -- (d1);
\end{tikzpicture}
\caption{The source $A$ communicates a message of rate $c=\sum_{\mathcal{S}}c_\mathcal{S}$ to the sink  $B$ over a unicast network. The capacity of each edge is marked beside it. The bold edges are of infinite capacity.
The network is tailored so that the mixing of the information which happens at the third layer mimics the same mixing of the information that is present in the rows of matrix $\mathbf{T}$ in \eqref{lb-CombNet-structureB}. }
\label{FigCombinationNetworkBasicLemma2}
\end{figure}

==> images/FigCombinationNetworkLemma3.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2.5]
\tikzstyle{every node}=[draw,shape=circle]; 
\path (0:0cm) node (v0) {$A$}; 
%\path (180+20:2cm)  node (vr) {};
\path(180+30:1.8cm)  node (v12) {$n_{12}$}; 
\path(180+70:1.0cm)  node (v2) {$n_2$}; 
\path (180+110:1.0cm) node (v1) {$n_1$}; 
\path (180+150:1.8cm) node (vemp) {$n_0$};

\path (180+45:2.5cm)  node (u12) {$n^\prime_{12}$};
\path(180+70:1.87cm)  node (u2) {$n^\prime_{2}$}; 
\path(180+110:1.87cm)  node (u1) {$n^\prime_{1}$}; 
\path (180+135:2.5cm) node (uemp) {$n^\prime_{0}$};

\path (180+90:2.6cm) node (d) {$B$};
%\path (180+90:3cm) node[left,draw=none,fill=none] (w1) {};


%\draw[->] (v0) -- node[left,draw=none,fill=none] {$R_1$}  (vr) ;
\draw[->] (v0) -- node[left,draw=none,fill=none] {$\alpha_{\{1,2\}}$}  (v12) ;
\draw[->] (v0) -- node[left,draw=none,fill=none] {$\alpha_{\{2\}}$}  (v2) ;
\draw[->] (v0) -- node[right,draw=none,fill=none] {$\alpha_{\{1\}}$}  (v1) ;
\draw[->] (v0) -- node[right,draw=none,fill=none] {$\alpha_{\phi}$}  (vemp) ;
%\draw[->] (w1) -- node[left,draw=none,fill=none] {$W_1$}  (d) ;

%\draw[->] (vr) -- (u12);
%\draw[->] (vr) -- (u2);
%\draw[->] (vr) -- (u1);
%\draw[->] (vr) -- (uemp);

\draw[->] (v12) -- (u12);
\draw[->] (v12) -- (u2);
\draw[->] (v12) -- (u1);
\draw[->] (v12) -- (uemp);
\draw[->] (v2) -- (u2);
\draw[->] (v2) -- (uemp);
\draw[->] (v1) -- (u1);
\draw[->] (v1) -- (uemp);
\draw[->] (vemp) -- (uemp);

\draw[->] (u12) -- node[left,draw=none,fill=none] {$\left|\e^p_{\{1,2\}}\right|$}  (d) ;
\draw[->] (u2) -- node[draw=none,fill=none] {$\left|\e^p_{\{2\}}\right|$}  (d) ;
\draw[->] (u1) -- node[draw=none,fill=none] {$\left|\e^p_{\{1\}}\right|$}  (d) ;
\draw[->] (uemp) -- node[right,draw=none,fill=none] {$\left|\e^p_{\phi}\right|$}  (d) ;

%\draw[->] (v5) -- (d1);
\end{tikzpicture}
\caption{The virtual $A-B$ network}
\label{FigCombinationNetworkLemma3}
\end{figure}

==> images/FigCombinationNetworkLemmaNegativea0.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2.5]
\tikzstyle{every node}=[draw,shape=circle,minimum size=1cm,font=\small\itshape]; 
\path (0:0cm) node (v0) {$A$}; 
\path (20:.5cm) node [draw=none] {source}; 

%\path (180+20:2cm)  node (vr) {};
\path(180+30:1.8cm)  node (v12) {$n_{\{1,2\}}$}; 
\path(180+70:1cm)  node (v2) {$n_{\{2\}}$}; 
\path (180+110:1cm) node (v1) {$n_{\{1\}}$}; 
\path (180+150:1.8cm) node (vemp) {$n_\phi$};

\path (180+45:2.5cm)  node (u12) {$n^\prime_{\{1,2\},p}$};
\path(180+70:1.87cm)  node (u2) {$n^\prime_{\{2\},p}$}; 
\path(180+110:1.87cm)  node (u1) {$n^\prime_{\{1\},p}$}; 
\path (180+135:2.5cm) node (uemp) {$n^\prime_{\phi,p}$};

\path (180+90:2.6cm) node (d) {$B$};
\path (-80:2.8cm) node[draw=none] {sink};


%\draw[->] (v0) -- node[left,draw=none,fill=none] {$R_1$}  (vr) ;
\draw[->] (v0) -- node[left,draw=none,fill=none] {$\alpha_{\{1,2\}}$}    (v12) ;

\draw[->] (v0) -- node[left,draw=none,fill=none] {$\alpha_{\{2\}}$}    (v2) ;

\draw[->] (v0) -- node[right,draw=none,fill=none] {$\alpha_{\{1\}}$}    (v1) ;


\draw[->] (v0) -- node[right,draw=none,fill=none] {$(\alpha_\phi)^+$}    (vemp) ;
%\draw[->] (w1) -- node[left,draw=none,fill=none] {$W_1$}  (d) ;

%\draw[->] (vr) -- (u12);
%\draw[->] (vr) -- (u2);
%\draw[->] (vr) -- (u1);
%\draw[->] (vr) -- (uemp);

\draw[->,line width=.07cm] (v12) -- (u12);
\draw[->,line width=.07cm] (v12) -- (u2);
\draw[->,line width=.07cm] (v12) -- (u1);
\draw[->,line width=.07cm] (v12) -- (uemp);
\draw[->,line width=.07cm] (v2) -- (u2);
\draw[->,line width=.07cm] (v2) -- (uemp);
\draw[->,line width=.07cm] (v1) -- (u1);
\draw[->,line width=.07cm] (v1) -- (uemp);
\draw[->,line width=.07cm] (vemp) -- (uemp);

\draw[->] (u12) -- node[left,draw=none,fill=none,yshift=-.1cm] {$\card{\e_{\{1,2\},p}}$}    (d) ;

\draw[->] (u2) -- node[left,draw=none,fill=none,yshift=.1cm] {$\card{\e_{\{2\},p}}$}    (d) ;

\draw[->] (u1) -- node[right,draw=none,fill=none,yshift=.1cm] {$\card{\e_{\{1\},p}}$}    (d) ;


\draw[->] (uemp) -- node[right,draw=none,fill=none,yshift=-.1cm] {$\card{\e_{\phi,p}}$}    (d) ;

%\draw[->] (v5) -- (d1);
\end{tikzpicture}
\caption{Source node $A$ communicates a message of rate $R_2$ to the sink node, $B$.}
\label{FigCombinationNetworkLemmaNegativea0}
\end{figure}

==> images/FigCombinationNetworkMatching.tex <==

\begin{tikzpicture}[scale=2.2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=.01cm,font=\small\itshape]; 
\node[draw=none] () at (-1.2,0.3) {$\beta_{\phi}$};
\node[draw=none] () at (-1.2,0.15) {$\overbrace{\hspace{1cm}}$};
\node[rectangle,draw=none]() at (0,.5) {Virtual resources};
\node[rectangle,draw=none]() at (0,-2.5) {Information symbols};

\node[] (v12) at (-1.2,0) {};
\node[] (v12') at (-1.35,0) {};
\node[] (v12'') at (-1.05,0) {};

\node[draw=none] () at (-.375,0.3) {$\beta_{\{1\}}$};
\node[draw=none] () at (-.375,0.15) {$\overbrace{\hspace{.5cm}}$};

\node[] (v2) at (-.3,0) {};
\node[] (v2') at (-.45,0) {};

\node[draw=none] () at (.525,0.3) {$\beta_{\{2\}}$};
\node[draw=none] () at (.525,0.15) {$\overbrace{\hspace{1.2cm}}$};

\node[] (v1) at (.3,0) {};
\node[] (v1') at (.45,0) {};
\node[] (v1'') at (.6,0) {};
\node[] (v1''') at (.75,0) {};

\node[draw=none] () at (1.275,0.3) {${\beta_{\{1,2\}}}$};
\node[draw=none] () at (1.275,0.15) {$\overbrace{\hspace{.5cm}}$};

\node[] (vemp) at (1.2,0) {};
\node[] (vemp') at (1.35,0) {};

\node[] (u12) at (-.9-.15,-2) {};
\node[] (u12') at (-1.05-.15,-2) {};
\node[draw=none] () at (-.975-.15,-2.3) {$\alpha_{\phi}$};
\node[draw=none] () at (-.975-.15,-2.15) {$\underbrace{\hspace{.5cm}}$};


\node[] (u2) at (-.3-.15,-2) {};
\node[] (u2') at (-.45-.15,-2) {};
\node[] (u2'') at (-.15-.15,-2) {};
\node[draw=none] () at (-.3-.15,-2.3) {${\alpha_{\{1\}}}$};
\node[draw=none] () at (-.3-.15,-2.15) {$\underbrace{\hspace{1cm}}$};

\node[] (u1) at (.3-.15,-2) {};
\node[draw=none] () at (.3-.15,-2.3) {${\alpha_{\{2\}}}$};
\node[draw=none] () at (.3-.15,-2.15) {$\underbrace{\hspace{.1cm}}$};

\node[] (uemp) at (1.2-.15,-2) {};
\node[] (uemp') at (1.35-.15,-2) {};
\node[] (uemp'') at (1.5-.15,-2) {};
\node[] (uemp''') at (1.05-.15,-2) {};
\node[] (uemp'''') at (.9-.15,-2) {};
\node[draw=none] () at (1.05,-2.3) {${\alpha_{\{1,2\}}}$};
\node[draw=none] () at (1.05,-2.15) {$\underbrace{\hspace{1.5cm}}$};




\draw[->,gray!50,very thin] (v12') -- (u12);
\draw[->,gray!50,very thin] (v12'') -- (u12);

\draw[->,gray!50,very thin] (v12) -- (u2);
\draw[->,gray!50,very thin] (v12') -- (u2);
\draw[->,gray!50,very thin] (v12'') -- (u2);

\draw[->,gray!50,very thin] (v12) -- (u1);
\draw[->,gray!50,very thin] (v12') -- (u1);
\draw[->,gray!50,very thin] (v12'') -- (u1);

\draw[->,gray!50,very thin] (v12) -- (uemp);
\draw[->,gray!50,very thin] (v12') -- (uemp);
\draw[->,gray!50,very thin] (v12'') -- (uemp);

\draw[->,gray!50,very thin] (v12) -- (u12');
\draw[->,black, line width=.05cm] (v12') -- (u12');
\draw[->,gray!50,very thin] (v12'') -- (u12');

\draw[->,gray!50,very thin] (v12) -- (u2');
\draw[->,gray!50,very thin] (v12') -- (u2');


\draw[->,gray!50,very thin] (v12) -- (uemp');
\draw[->,gray!50,very thin] (v12') -- (uemp');
\draw[->,gray!50,very thin] (v12'') -- (uemp');

\draw[->,gray!50,very thin] (v12) -- (uemp'');
\draw[->,gray!50,very thin] (v12') -- (uemp'');
\draw[->,gray!50,very thin] (v12'') -- (uemp'');

\draw[->,gray!50,very thin] (v12) -- (uemp''');
\draw[->,gray!50,very thin] (v12') -- (uemp''');
\draw[->,gray!50,very thin] (v12'') -- (uemp''');

\draw[->,gray!50,very thin] (v12) -- (uemp'''');
\draw[->,gray!50,very thin] (v12') -- (uemp'''');
\draw[->,gray!50,very thin] (v12'') -- (uemp'''');


\draw[->, gray!50,very thin] (v2) -- (u2);
\draw[->,gray!50,very thin] (v2) -- (u2');
\draw[->,gray!50,very thin] (v2') -- (u2');
\draw[->, gray!50,very thin] (v2') -- (u2'');






\draw[->,gray!50,very thin] (v2) -- (uemp);
\draw[->,gray!50,very thin] (v2) -- (uemp');
\draw[->,gray!50,very thin] (v2) -- (uemp'');
\draw[->,gray!50,very thin] (v2) -- (uemp''');
\draw[->,gray!50,very thin] (v2) -- (uemp'''');

\draw[->,gray!50,very thin] (v2') -- (uemp);
\draw[->,gray!50,very thin] (v2') -- (uemp');
\draw[->,gray!50,very thin] (v2') -- (uemp'');
\draw[->,gray!50,very thin] (v2') -- (uemp''');
\draw[->,gray!50,very thin] (v2') -- (uemp'''');


\draw[->,gray!50,very thin] (v1') -- (u1);
\draw[->,gray!50,very thin] (v1'') -- (u1);
\draw[->,gray!50,very thin] (v1''') -- (u1);

\draw[->,gray!50,very thin] (v1) -- (uemp);
\draw[->,gray!50,very thin] (v1) -- (uemp');
\draw[->,gray!50,very thin] (v1) -- (uemp'');
\draw[->,gray!50,very thin] (v1) -- (uemp''');
\draw[->,gray!50,very thin] (v1) -- (uemp'''');

\draw[->,gray!50,very thin] (v1') -- (uemp);
\draw[->,gray!50,very thin] (v1') -- (uemp');
\draw[->,gray!50,very thin] (v1') -- (uemp'');
\draw[->, gray!50,very thin] (v1') -- (uemp''');

\draw[->,gray!50,very thin] (v1'') -- (uemp);
\draw[->,gray!50,very thin] (v1'') -- (uemp');
\draw[->,gray!50,very thin] (v1'') -- (uemp'');
\draw[->, gray!50,very thin] (v1'') -- (uemp'''');

\draw[->,gray!50,very thin] (v1''') -- (uemp');
\draw[->,gray!50,very thin] (v1''') -- (uemp'');
\draw[->,gray!50,very thin] (v1''') -- (uemp''');
\draw[->,gray!50,very thin] (v1''') -- (uemp'''');











\draw[->,black, line width=.05cm] (vemp) -- (uemp');
\draw[->,gray!50,very thin] (vemp) -- (uemp);
\draw[->,gray!50,very thin] (vemp) -- (uemp'');
\draw[->,gray!50,very thin] (vemp) -- (uemp''');
\draw[->,gray!50,very thin] (vemp) -- (uemp'''');
\draw[->,gray!50,very thin] (vemp') -- (uemp);
\draw[->,gray!50,very thin] (vemp') -- (uemp');
\draw[->, black, line width=.05cm] (vemp') -- (uemp'');
\draw[->,gray!50,very thin] (vemp') -- (uemp''');
\draw[->,gray!50,very thin] (vemp') -- (uemp'''');

\draw[->, black, line width=.05cm] (v2) -- (u2'');
\draw[->, black, line width=.05cm] (v2') -- (u2);
\draw[->, black, line width=.05cm] (v1''') -- (uemp);
\draw[->,black, line width=.05cm] (v1'') -- (uemp''');
\draw[->, black, line width=.05cm] (v1) -- (u1);
\draw[->,black, line width=.05cm] (v1') -- (uemp'''');
\draw[->,black, line width=.05cm] (v12'') -- (u2');
\draw[->,black, line width=.05cm] (v12) -- (u12);

\end{tikzpicture}



==> images/FigCombinationNetworkNotation.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=.01cm,font=\small\itshape]; 

\path (1.5,2.5cm) node (v0) {$S$}; 
%\path  (0:1cm) node (v1) {$v_1$}; 
\draw (2.6,1.5) arc (-90:-30:.35cm) ;
\draw (1.1,1.75) arc (-140:-80:.5cm) ;
\draw (1.45,2.1) arc (-140:-80:.2cm) ;

\path (-.5,1.25)  node (v2) {$v_1$};
\path(1,1.25)  node (v3) {$v_2$}; 
\path(1.5,1.25)  node (v6) {$v_3$}; 
\path (3,1.25) node (v4) {$v_4$}; 
\path (3.5,1.25) node (v5) {$v_5$};
\path (0,0) node (d1) {$D_1$};
\path (1,0) node (d2) {$D_2$};
\path (2,0) node[shade] (d3) {$D_3$};
\path (3,0) node[shade] (d4) {$D_4$};

\draw[->] (v0) -- node[left,draw=none,fill=none] {$\mathcal{E}_{\{1\}}$}  (v2) ;
\draw[->] (v0) -- node[left,draw=none,fill=none,right] {$\mathcal{E}_{\{1,2\},3}$} (v6) ;
\draw[->] (v0) --node[left,draw=none,fill=none,left,yshift=-.4cm]{$\mathcal{E}_{\{1,2\}}$}(v3) ;
\draw[->] (v0) --(v4) ;
\draw[->] (v0) -- node[left,draw=none,fill=none,xshift=1.8cm,yshift=-.5cm]{$\mathcal{E}_{\{\phi\}}$} (v5);
\draw[->] (v3) -- (d1);
\draw[->] (v3) -- (d2);
\draw[->] (v3) -- (d4);
\draw[->] (v6) -- (d1);
\draw[->] (v6) -- (d2);
\draw[->] (v6) -- (d3);
\draw[->] (v2) -- (d1);
\draw[->] (v2) -- (d4);
\draw[->] (v2) -- (d3);
\draw[->] (v4) -- (d3);
%\draw[->] (v5) -- (d1);
\draw[->] (v5) -- (d3);
\end{tikzpicture}
\caption{A combination network with two public receivers indexed by $I_1=\{1,2\}$ and two private receivers indexed by $I_2=\{3,4\}$.}
\label{FigCombinationNetworkNotation}
\end{figure}

==> images/FigCombinationNetworkflow.tex <==

\begin{tikzpicture}[scale=2.2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=.001cm,font=\small\itshape]; 

\node (s) at (0,0.5) {$A$};
\node (d) at (0,-2.5) {$B$};
%\node [draw=none] at (0,1.15) {};
%\node [draw=none] at (0,-3.15) {};
%\node[draw=none] () at (-1.2,0.3) {$\beta_{\phi}$};
%\node[draw=none] () at (-1.2,0.15) {$\overbrace{\hspace{1cm}}$};

\node[] (v12) at (-1.2,0) {};
\node[] (v12') at (-1.35,0) {};
\node[] (v12'') at (-1.05,0) {};

%\node[draw=none] () at (-.375,0.3) {$\beta_{\{1\}}$};
%\node[draw=none] () at (-.375,0.15) {$\overbrace{\hspace{.5cm}}$};

\node[] (v2) at (-.3,0) {};
\node[] (v2') at (-.45,0) {};

%\node[draw=none] () at (.525,0.3) {$\beta_{\{2\}}$};
%\node[draw=none] () at (.525,0.15) {$\overbrace{\hspace{1.2cm}}$};

\node[] (v1) at (.3,0) {};
\node[] (v1') at (.45,0) {};
\node[] (v1'') at (.6,0) {};
\node[] (v1''') at (.75,0) {};

%\node[draw=none] () at (1.275,0.3) {${\beta_{\{1,2\}}}$};
%\node[draw=none] () at (1.275,0.15) {$\overbrace{\hspace{.5cm}}$};

\node[] (vemp) at (1.2,0) {};
\node[] (vemp') at (1.35,0) {};

\node[] (u12) at (-.9-.15,-2) {};
\node[] (u12') at (-1.05-.15,-2) {};
%\node[draw=none] () at (-.975,-2.3) {$\alpha_{\phi}$};
%\node[draw=none] () at (-.975,-2.15) {$\underbrace{\hspace{.5cm}}$};


\node[] (u2) at (-.3-.15,-2) {};
\node[] (u2') at (-.45-.15,-2) {};
\node[] (u2'') at (-.15-.15,-2) {};
%\node[draw=none] () at (-.3,-2.3) {${\alpha_{\{2\}}}$};
%\node[draw=none] () at (-.3,-2.15) {$\underbrace{\hspace{1cm}}$};

\node[] (u1) at (.3-.15,-2) {};
%\node[draw=none] () at (.3,-2.3) {${\alpha_{\{1\}}}$};
%\node[draw=none] () at (.3,-2.15) {$\underbrace{\hspace{.1cm}}$};

\node[] (uemp) at (1.2-.15,-2) {};
\node[] (uemp') at (1.35-.15,-2) {};
\node[] (uemp'') at (1.5-.15,-2) {};
\node[] (uemp''') at (1.05-.15,-2) {};
\node[] (uemp'''') at (.9-.15,-2) {};
%\node[draw=none] () at (1.2,-2.3) {${\alpha_{\{1,2\}}}$};
%\node[draw=none] () at (1.2,-2.15) {$\underbrace{\hspace{1.5cm}}$};


\draw[->,gray!50,very thin] (v12') -- (u12);
\draw[->,gray!50,very thin] (v12'') -- (u12);

\draw[->,gray!50,very thin] (v12) -- (u2);
\draw[->,gray!50,very thin] (v12') -- (u2);
\draw[->,gray!50,very thin] (v12'') -- (u2);

\draw[->,gray!50,very thin] (v12) -- (u1);
\draw[->,gray!50,very thin] (v12') -- (u1);
\draw[->,gray!50,very thin] (v12'') -- (u1);

\draw[->,gray!50,very thin] (v12) -- (uemp);
\draw[->,gray!50,very thin] (v12') -- (uemp);
\draw[->,gray!50,very thin] (v12'') -- (uemp);

\draw[->,gray!50,very thin] (v12) -- (u12');
\draw[->,black, line width=.05cm] (v12') -- (u12');
\draw[->,gray!50,very thin] (v12'') -- (u12');

\draw[->,gray!50,very thin] (v12) -- (u2');
\draw[->,gray!50,very thin] (v12') -- (u2');


\draw[->,gray!50,very thin] (v12) -- (uemp');
\draw[->,gray!50,very thin] (v12') -- (uemp');
\draw[->,gray!50,very thin] (v12'') -- (uemp');

\draw[->,gray!50,very thin] (v12) -- (uemp'');
\draw[->,gray!50,very thin] (v12') -- (uemp'');
\draw[->,gray!50,very thin] (v12'') -- (uemp'');

\draw[->,gray!50,very thin] (v12) -- (uemp''');
\draw[->,gray!50,very thin] (v12') -- (uemp''');
\draw[->,gray!50,very thin] (v12'') -- (uemp''');

\draw[->,gray!50,very thin] (v12) -- (uemp'''');
\draw[->,gray!50,very thin] (v12') -- (uemp'''');
\draw[->,gray!50,very thin] (v12'') -- (uemp'''');


\draw[->, gray!50,very thin] (v2) -- (u2);
\draw[->,gray!50,very thin] (v2) -- (u2');
\draw[->,gray!50,very thin] (v2') -- (u2');
\draw[->, gray!50,very thin] (v2') -- (u2'');






\draw[->,gray!50,very thin] (v2) -- (uemp);
\draw[->,gray!50,very thin] (v2) -- (uemp');
\draw[->,gray!50,very thin] (v2) -- (uemp'');
\draw[->,gray!50,very thin] (v2) -- (uemp''');
\draw[->,gray!50,very thin] (v2) -- (uemp'''');

\draw[->,gray!50,very thin] (v2') -- (uemp);
\draw[->,gray!50,very thin] (v2') -- (uemp');
\draw[->,gray!50,very thin] (v2') -- (uemp'');
\draw[->,gray!50,very thin] (v2') -- (uemp''');
\draw[->,gray!50,very thin] (v2') -- (uemp'''');


\draw[->,gray!50,very thin] (v1') -- (u1);
\draw[->,gray!50,very thin] (v1'') -- (u1);
\draw[->,gray!50,very thin] (v1''') -- (u1);

\draw[->,gray!50,very thin] (v1) -- (uemp);
\draw[->,gray!50,very thin] (v1) -- (uemp');
\draw[->,gray!50,very thin] (v1) -- (uemp'');
\draw[->,gray!50,very thin] (v1) -- (uemp''');
\draw[->,gray!50,very thin] (v1) -- (uemp'''');

\draw[->,gray!50,very thin] (v1') -- (uemp);
\draw[->,gray!50,very thin] (v1') -- (uemp');
\draw[->,gray!50,very thin] (v1') -- (uemp'');
\draw[->, gray!50,very thin] (v1') -- (uemp''');

\draw[->,gray!50,very thin] (v1'') -- (uemp);
\draw[->,gray!50,very thin] (v1'') -- (uemp');
\draw[->,gray!50,very thin] (v1'') -- (uemp'');
\draw[->, gray!50,very thin] (v1'') -- (uemp'''');

\draw[->,gray!50,very thin] (v1''') -- (uemp');
\draw[->,gray!50,very thin] (v1''') -- (uemp'');
\draw[->,gray!50,very thin] (v1''') -- (uemp''');
\draw[->,gray!50,very thin] (v1''') -- (uemp'''');











\draw[->,black, line width=.05cm] (vemp) -- (uemp');
\draw[->,gray!50,very thin] (vemp) -- (uemp);
\draw[->,gray!50,very thin] (vemp) -- (uemp'');
\draw[->,gray!50,very thin] (vemp) -- (uemp''');
\draw[->,gray!50,very thin] (vemp) -- (uemp'''');
\draw[->,gray!50,very thin] (vemp') -- (uemp);
\draw[->,gray!50,very thin] (vemp') -- (uemp');
\draw[->, black, line width=.05cm] (vemp') -- (uemp'');
\draw[->,gray!50,very thin] (vemp') -- (uemp''');
\draw[->,gray!50,very thin] (vemp') -- (uemp'''');

\draw[->, black, line width=.05cm] (v2) -- (u2'');
\draw[->, black, line width=.05cm] (v2') -- (u2);
\draw[->, black, line width=.05cm] (v1''') -- (uemp);
\draw[->,black, line width=.05cm] (v1'') -- (uemp''');
\draw[->, black, line width=.05cm] (v1) -- (u1);
\draw[->,black, line width=.05cm] (v1') -- (uemp'''');
\draw[->,black, line width=.05cm] (v12'') -- (u2');
\draw[->,black, line width=.05cm] (v12) -- (u12);

\draw[->,black] (s) -- (vemp);
\draw[->,black] (s) -- (vemp');
\draw[->,black] (s) -- (v1);
\draw[->,black] (s) -- (v1');
\draw[->,black] (s) -- (v1'');
\draw[->,black] (s) -- (v1''');
\draw[->,black] (s) -- (v2);
\draw[->,black] (s) -- (v2');
\draw[->,black] (s) -- (v12);
\draw[->,black] (s) -- (v12');
\draw[->,black] (s) -- (v12'');

\draw[->,black] (uemp) -- (d);
\draw[->,black] (uemp') -- (d);
\draw[->,black] (uemp'') -- (d);
\draw[->,black] (uemp''') -- (d);
\draw[->,black] (uemp'''') -- (d);
\draw[->,black] (u1) -- (d);
\draw[->,black] (u2) -- (d);
\draw[->,black] (u2') -- (d);
\draw[->,black] (u2'') -- (d);
\draw[->,black] (u12) -- (d);
\draw[->,black] (u12') -- (d);


\end{tikzpicture}



==> images/analysis1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1.25]
\tikzstyle{every node}=[draw,shape=circle]; 
\path (0,12) node (temp1) {$S_1$}; 
\path (4,12) node (temp2) {$S_2$}; 
\path (8,12) node (temp3) {$S_3$}; 

%\path (180+90:0cm) node[shape=rectangle] (k3) {$K_3$}; 
\path (0,10) node (k1) {$$}; 
\path (4,10) node (k2) {$$}; 
\path (8,10) node (k3) {$$}; 



\path (4,9) node (v3) {$Q_{\{3\}}$}; 
\path (2.6,4.6) node (x){} ; 
\path (4,8) node (x2){} ; 
\path (4,7) node (x2'){} ; 

\path (5,8) node (x3){} ; 
\path (3,8) node (x4){} ; 
\path (9.5,6) node (x5){} ; 
\path (4.5,5) node (y){} ;  
\path (6,5) node (y1){} ; 
\path (7.5,5) node (y2){} ; 
\path (9,5) node (y3){} ;
%\path (6.5,5) node (y1'){} ; 
%\path (7.5,5) node (y2'){} ; 
%\path (8.5,5) node (y3'){} ;

\path (5,3.5) node (y4){} ; 
\path (7,3) node (y5){} ; 
\path (9,3) node (y6){} ;  

\path (1.5,6) node (p2) {$Q_{\{1,3\}}$}; 
\path (6.5,6) node (p1) {$Q_{{\{2,3\}}}$}; 


\draw[->] (temp1) --node[draw=none,fill=none,left] {$R_1$}  (k1) ;
\draw[->] (temp2) --node[draw=none,fill=none] {$R_2$}  (k2) ;
\draw[->] (temp3) --node[draw=none,fill=none,right] {$R_3$}  (k3) ;



%\path (180+20:2cm)  node (vr) {};

\path (4,3) node (v123) {$Q_{\{1,2,3\}}$}; 



\path (0,0)  node (d1) {$D_1$};
\path(5,0)  node[pattern=grid,pattern color = gray!70] (d2) {$D_2$}; 
\path(10,0)  node[shade] (d3) {$D_3$}; 
%\path(360-70:1+2.25*2.5cm)  node (d3) {$D_3$}; 

%\path (180+90:3cm) node[left,draw=none,fill=none] (w1) {};
\draw[->] (k1) -- (v3) ;
\draw[->] (k2) --  (v3) ;
%\draw[->] (k3) -- (v3) ;
%\draw[->] (k1) -- (v23) ;
%\draw[->] (k2) --  (v23) ;
\draw[->] (k1) to [bend right] (v123) ;
\draw[->] (k1) to [bend right] (p1) ;
\draw[->] (k1) to  (p2) ;
\draw[->] (k2) to [bend left] (p1) ;
\draw[->] (k3) -- (v3) ;


%\draw[->] (k1) -- (v13) ;

%\draw[->] (v3) -- node[left,draw=none,fill=none] {$1$}  (v13) ;
%\draw[->] (v3) -- node[right,draw=none,fill=none] {$2$}  (v23) ;
\draw[->] (v3) -- node[draw=none,fill=none,right] { $c^{\{3\}}_{3\cup(1 \bar{2})}$} (x3) -- node[draw=none,fill=none,right]  { $c^{\{3\}}_{1 \bar{2}}$} (p1) ;
\draw[->] (v3) -- node[draw=none,fill=none,left] { $c^{\{3\}}_{3\cup(\bar{1} {2})}$} (x4) -- node[draw=none,fill=none,left]  { $c^{\{3\}}_{\bar{1} 2}$} (p2) ;
\draw[->] (y4) -- node[draw=none,fill=none,right] {$C^{\{2,3\}}_{1}$}  (v123) ;
%\draw[->] (p1) to [bend right] node[draw=none,fill=none,left] { $T_{\{2\}}(1-\epsilon_{\{1\}})(\epsilon_{\{2\}})$}  (d1) ;
\draw[->](y5) to  node[draw=none,fill=none,right] {$C^{\{2,3\}}_{2}$}  (d2) ;
\draw[->](x) to [bend left]  node[draw=none,fill=none,right] {$C^{\{1,3\}}_{3}$ }  (d3) ;
\draw[->](p2) to  node[draw=none,fill=none,right] {$c^{\{1,3\}}_{1\cup3}$}  (x) to  node[draw=none,fill=none,right] {$C^{\{1,3\}}_{1}$ }(v123) ;
\draw[->](v3) to  node[draw=none,fill=none] {$c^{\{3\}}_{3\cup({1}{2})}$} (x2)to  node[draw=none,fill=none] {$c^{\{3\}}_{12}$} (x2') --(v123) ;
\draw[->](x3) to [bend left]  node[draw=none,fill=none,right] {}  (x5) ;
\draw[->](x4) to [bend left]  node[draw=none,fill=none,right] {}  (x5) ;

\draw[->](x2) to [bend left]  node[draw=none,fill=none,right] {}  (x5) ;
\draw[->](x5) to  node[draw=none,fill=none,right] {$C^{\{3\}}_{3}$}  (d3) ;
\draw[->](x2') to  node[draw=none,fill=none,right] { }  (p1) ;
\draw[->](x2') to  node[draw=none,fill=none,right] { }  (p2) ;
\draw[->](x2) to  node[draw=none,fill=none,right] { }  (x2') ;
\draw[->](p1) to  node[draw=none,fill=none,left] {$C^{\{2,3\}}_{1\bar{2}\bar{3}}$ }  (y) ;
\draw[->](p1) to  node[draw=none,fill=none] {$C^{\{2,3\}}_{{2}\bar{3}}$ }  (y1) ;
\draw[->](p1) to  node[draw=none,fill=none] { $C^{\{2,3\}}_{\bar{2}{3}}$ }  (y2) ;
\draw[->](p1) to  node[draw=none,fill=none,right] {$C^{\{2,3\}}_{{2}{3}}$  }  (y3) ;
%\draw[->](p1) to  node[draw=none,fill=none] {$C^{\{2,3\}}_{\bar1{2}\bar{3}}$ }  (y1') ;
%\draw[->](p1) to  node[draw=none,fill=none] { $C^{\{2,3\}}_{\bar1\bar{2}{3}}$}  (y2') ;
%\draw[->](p1) to  node[draw=none,fill=none,right] {$C^{\{2,3\}}_{1{2}{3}}$ }  (y3') ;
\draw[->](y) to  node[draw=none,fill=none,right] { }  (y4) ;
\draw[->](y1) to  node[draw=none,fill=none] {$C^{\{2,3\}}_{1{2}\bar{3}}$ }  (y4) ;
\draw[->](y2) to  node[draw=none,fill=none] { $C^{\{2,3\}}_{1\bar{2}{3}}$ }  (y4) ;
\draw[->](y3) to  node[draw=none,fill=none] {$C^{\{2,3\}}_{1{2}{3}}$ }  (y4) ;
\draw[->](y1) to  node[draw=none,fill=none,right] { }  (y5) ;
\draw[->](y2) to  node[draw=none,fill=none,right] { }  (y6) ;
\draw[->](y3) to  node[draw=none,fill=none,right] { }  (y5) ;
\draw[->](y3) to  node[draw=none,fill=none,right] { }  (y6) ;
%\draw[->](y1') to  node[draw=none,fill=none,right] { }  (y5) ;
%\draw[->](y2') to  node[draw=none,fill=none,right] { }  (y6) ;
%\draw[->](y3') to  node[draw=none,fill=none,right] { }  (y5) ;
%\draw[->](y3') to  node[draw=none,fill=none,right] { }  (y6) ;


\draw[->](v123) to [bend left]  node[draw=none,fill=none,left] {$C^{\{1,2,3\}}_{1{2}\bar{3}}$}  (d3) ;
\draw[->](y6) to  node[draw=none,fill=none,right] {$C^{\{2,3\}}_{3}$}  (d3) ;




%\draw[] (0,0) (v3) -- node[draw=none,fill=none] {$3$} to [out=90, in=-135] (d3) ;
%\draw(v3) to [bend left=90,looseness=1](d3);
        %\draw(0,0)node[]{$\bf u$}to[bend left=90,looseness=1.7](3,0)node[]{$\bf x$};
        %\draw(1,0)node[]{$\bf v$}to[bend left=90,looseness=2.5](2,0)node[]{$\bf w$};
%\draw[->] (v13) -- node[right,draw=none,fill=none] {$2$}  (v123) ;
%\draw(v13) to [bend left=90,looseness=.5](d3);

%\draw[->] (v13) -- node[left,draw=none,fill=none] {$1$}  (d1) ;
\draw[->] (v123) -- node[right,draw=none,fill=none] {$C^{\{1,2,3\}}_{1}$}  (d1) ;
%\draw(v23) to [bend left=90,looseness=.5](d3);

%\draw[->] (v23) -- node[left,draw=none,fill=none] {$1$}  (v123) ;
%\draw(v123) to [bend right=90,looseness=.5](d3);

%\draw[->] (v23) -- node[right,draw=none,fill=none] {$2$}  (d2) ;
\draw[->] (v123) -- node[right,draw=none,fill=none] {$C^{\{1,2,3\}}_{2}$}  (d2) ;



%\draw[->] (v5) -- (d1);
\end{tikzpicture}
\caption{Long run of the algorithm. Edge capacities are given in equation \eqref{ChapFd-jb-capacity}}
\label{analysis2}
\end{figure}


==> images/analysis2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[draw,shape=circle]; 
\path (2,12) node (temp1) {$S_1$}; 
\path (6,12) node (temp2) {$S_2$}; 

%\path (180+90:0cm) node[shape=rectangle] (k3) {$K_3$}; 
\path (2,10) node (k1) {}; 
\path (6,10) node (k2) {}; 



\path (4,9) node (v3) {$Q_{\{2\}}$}; 

\path (4,6) node (p1) {}; 

\draw[->] (temp1) --node[draw=none,fill=none,left] {$R_1$}  (k1) ;
\draw[->] (temp2) --node[draw=none,fill=none,right] {$R_2$}  (k2) ;
%\draw[->] (temp3) --node[draw=none,fill=none] {$K_3$}  (k3) ;



%\path (180+20:2cm)  node (vr) {};

\path (4,3) node (v123) {$Q_{\{1,2\}}$}; 

\path (0,0)  node (d1) {$D_1$};
\path(8,0)  node (d2) {$D_2$}; 
%\path(360-70:1+2.25*2.5cm)  node (d3) {$D_3$}; 

%\path (180+90:3cm) node[left,draw=none,fill=none] (w1) {};
\draw[->] (k1) -- (v3) ;
\draw[->] (k2) --  (v3) ;
%\draw[->] (k3) -- (v3) ;
%\draw[->] (k1) -- (v23) ;
%\draw[->] (k2) --  (v23) ;
\draw[->] (k1) -- (v123) ;
%\draw[->] (k1) -- (v13) ;

%\draw[->] (v3) -- node[left,draw=none,fill=none] {$1$}  (v13) ;
%\draw[->] (v3) -- node[right,draw=none,fill=none] {$2$}  (v23) ;
\draw[->] (v3) -- node[draw=none,fill=none,right] { $T_{\{2\}}(1-\epsilon_{\{1,2,3\}})$}  (p1) ;
\draw[->] (p1) -- node[draw=none,fill=none,right] { $T_{\{2\}}(1-\epsilon_{\{1\}})$}  (v123) ;
%\draw[->] (p1) to [bend right] node[draw=none,fill=none,left] { $T_{\{2\}}(1-\epsilon_{\{1\}})(\epsilon_{\{2\}})$}  (d1) ;
\draw[->](p1) to [bend left]  node[draw=none,fill=none,right] { $T_{\{2\}}(1-\epsilon_{\{2\}})$}  (d2) ;

%\draw[] (0,0) (v3) -- node[draw=none,fill=none] {$3$} to [out=90, in=-135] (d3) ;
%\draw(v3) to [bend left=90,looseness=1](d3);
        %\draw(0,0)node[]{$\bf u$}to[bend left=90,looseness=1.7](3,0)node[]{$\bf x$};
        %\draw(1,0)node[]{$\bf v$}to[bend left=90,looseness=2.5](2,0)node[]{$\bf w$};
%\draw[->] (v13) -- node[right,draw=none,fill=none] {$2$}  (v123) ;
%\draw(v13) to [bend left=90,looseness=.5](d3);

%\draw[->] (v13) -- node[left,draw=none,fill=none] {$1$}  (d1) ;
\draw[->] (v123) -- node[right,draw=none,fill=none] {$T_{\{1,2\}}(1-\epsilon_{\{1\}})$}  (d1) ;
%\draw(v23) to [bend left=90,looseness=.5](d3);

%\draw[->] (v23) -- node[left,draw=none,fill=none] {$1$}  (v123) ;
%\draw(v123) to [bend right=90,looseness=.5](d3);

%\draw[->] (v23) -- node[right,draw=none,fill=none] {$2$}  (d2) ;
\draw[->] (v123) -- node[right,draw=none,fill=none] {$T_{\{1,2\}}(1-\epsilon_{\{2\}})$}  (d2) ;



%\draw[->] (v5) -- (d1);
\end{tikzpicture}
\caption{}
\label{analysis2}
\end{figure}


==> images/blockdiagram.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,thick,shape=circle,minimum size=.05cm,font=\small]; 
\path (1.3,2.9cm) node[draw=none] (w) {$W_1,W_2$}; 
\path (1,2.5cm) node[shape=rectangle,minimum height=.75cm] (v0) {Encoder}; 
%\path  (0:1cm) node (v1) {$v_1$}; 
\path (-1,1.75)  node (v2) {};
\path(.25,1.75)  node (v3) {}; 
\path(1.75,1.75)  node (v6) {}; 
\path (3,1.75) node (v4) {}; 
%\path (4.25,1.5) node (v5) {};
\path (-.5,0) node[shape=rectangle,minimum height=.75cm] (d1) {Decoder $1$};
\path (1,0) node[shape=rectangle,minimum height=.75cm] (d2) {Decoder $2$};
%\path (2.25,0) node[shade,shape=rectangle] (d4) {Decoder $3$};
\path (2.5,0) node[shade,shape=rectangle,minimum height=.75cm] (d3) {Decoder $3$};
\path (1.25,-.4) node[draw=none] () {$\hat{W}^{(2)}_1$};
\path (-.25,-.4) node[draw=none] () {$\hat{W}^{(1)}_1$};
\path (3,-.4) node[draw=none] () {$\hat{W}^{(3)}_1\!,\hat{W}^{(4)}_2$};
%\path (4,-.4) node[draw=none] () {$\hat{W}^{(4)}_1\!,\hat{W}^{(3)}_2$};
\path (-1.25,.425cm) node[draw=none] () {$Y_1^n\!\!=\!\!\left[\!\!\!\!\begin{array}{c}X_1^n\\X_3^n\\X_2^n\end{array}\!\!\!\!\right]$}; 
\path (.5,.425cm) node[draw=none] () {$Y_2^n\!\!=\!\!\left[\!\!\!\!\begin{array}{c}X_3^n\\X_2^n\end{array}\!\!\!\!\right]$}; 
\path (3.25,.425cm) node[draw=none] () {$Y_3^n\!\!=\!\!\left[\!\!\!\!\begin{array}{c}X_1^n\\X_2^n\\X_4^n\end{array}\!\!\!\!\right]$}; 
%\draw (2.05,1.9) arc (-90:-30:.35cm) ;
%\draw (1.1,1.7) arc (-140:-80:.6cm) ;
%\draw (1.45,2) arc (-140:-80:.2cm) ;


\draw[->,thick] (v0) -- node[left,draw=none,fill=none] {$X_1^n$}  (v2) ;
\draw[->,thick] (v0) -- node[right,draw=none,fill=none] {$X_2^n$}   (v6) ;
\draw[->,thick] (v0) -- node[right,draw=none,fill=none] {$X_3^n$}  (v3) ;
\draw[->,thick] (v0) -- node[right,draw=none,fill=none] {$X_4^n$}  (v4) ;
%\draw[->,thick] (v0) -- node[right,draw=none,fill=none] {$X_5^n$}  (v5);

%\path(1.5,1.25) node [opacity=0.5, cloud, draw,cloud puffs=10,cloud puff arc=100, aspect=6, inner ysep=1.5em]  {};

\draw[->,thick] (1,3) -- (v0);
\draw[->,thick] (d2) -- (1,-.4);
\draw[->,thick] (d1) -- (-.5,-.4);
\draw[->,thick] (d3) -- (2.5,-.4);

\draw[->,thick] (v3) -- (d1);
\draw[->,thick] (v3) -- (d2);
%\draw[->,thick] (v3) -- (d4);
\draw[->,thick] (v6) -- (d1);
\draw[->,thick] (v6) -- (d2);
\draw[->,thick] (v6) -- (d3);
\draw[->,thick] (v2) -- (d1);
%\draw[->,thick] (v2) -- (d4);
\draw[->,thick] (v2) -- (d3);
\draw[->,thick] (v4) -- (d3);
%\draw[->] (v5) -- (d1);
%\draw[->,thick] (v5) -- (d3);
\end{tikzpicture}
\caption{A combination network with two public receivers indexed by $I_1=\{1,2\}$ and one private receiver indexed by $I_2=\{3\}$. All edges are of  unit capacity.}
\label{blockdiagram}
\end{figure}

==> images/example-converse.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle]; 
\path (2.75,2.5cm) node (v0) {$S$}; 

%\path  (35:.54cm) node[draw=none] () {$W_1=[]$}; 
%\path  (10:.76cm) node[draw=none] () {$W_2=[w_{2,1},w_{2,2}]$}; 
%\path  (0:1cm) node (v1) {$v_1$}; 

\path (.75,1.25) node (v2) {};
\path (1.75,1.25) node (v3) {};
\path (2.75,1.25cm)  node (v5) {};
\path (3.75,1.25) node (v1) {};
\path (4.75,1.25)  node (v4) {};

\path (0.75,0) node (d1) {$D_1$};
\path (1.75,0) node (d2) {$D_2$};
\path (2.75,0) node  (d3) {$D_3$};
\path (3.75,0) node (d4)[shade]  {$D_4$};

\path (4.75,0) node (d5)[shade]  {$D_5$};




%\draw[->]
  %  (v0) -- (v1) ;
\draw[->] (v0) --node[right,draw=none,xshift=0cm]{$\e_{\{1\}}$} (v1);
\draw[->] (v0) --node[left,draw=none,xshift=-.2cm]{$\e_{\{2,3\}}$} (v2);
\draw[->] (v0) --node[left,draw=none,xshift=0cm]{$\e_{\{2\}}$} (v3);
\draw[->] (v0) --node[right,draw=none,xshift=.1cm]{$\e_{\{3\}}$} (v4);
\draw[->] (v0) --node[left,draw=none,xshift=.1cm]{$\e_{\phi}$} (v5);

\draw[->] (v1) -- (d1);
\draw[->] (v1) -- (d4);
\draw[->] (v1) -- (d5);
\draw[->] (v5) -- (d4);
\draw[->] (v2) -- (d2);
\draw[->] (v2) -- (d3);
\draw[->] (v2) -- (d4);
\draw[->] (v3) -- (d2);
\draw[->] (v3) -- (d5);
\draw[->] (v4) -- (d3);
\draw[->] (v4) -- (d5);

\end{tikzpicture}
\caption{Is rate pair $(1,2)$ achievable over this combination network?}
\label{example-converse}
\end{figure}

==> images/outerinterpret.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=.001cm,font=\small\itshape]; 

\node (s) at (4,8) {$S$};

\node (d1) at (1,2) {$D_1$};
\draw [dashed,thick](4,5.5) arc (-90:-180:2cm) ;
\draw[dashed,thick] (6,6.3) arc (-70:-120:3.5cm) ;
\draw[dashed,thick] (6,6.75) arc (-70:-150:3cm) ;
\draw (1.6,7) node [draw=none]  {$C_1$};
\draw (6.3,6.25) node[draw=none]    {$C_2$};
\draw (6.3,7) node [draw=none]   {$C_3$};



\node (d2) at (4,2) {$D_2$};
\node (d3) at (7,2) [shade] {$D_3$};


\node (v1) at (1,5) {};
\node (v2) at (3,5) {};
\node (v3) at (5,5) {};
\node (v4) at (7,5) {};


\draw[->] (s) to node[draw=none,right,below]{$e_1$}(v1);
\draw[->] (s) to node[draw=none,right,below]{$\ \ e_2$}(v2);
\draw[->] (s) to node[draw=none,right,below,xshift=.3cm,yshift=-.1cm]{$e_3$}(v3);
\draw[->] (s) to node[draw=none,right,below,xshift=.6cm,yshift=-.1cm]{$e_4$} (v4);
\draw[->] (v1) --(d1);
\draw[->] (v2) --(d1);
\draw[->] (v2) --(d2);
\draw[->] (v3) --(d2);
\draw[->] (v4) --(d2);
\draw[->] (v1) --(d3);
\draw[->] (v2) --(d3);
\draw[->] (v3) --(d3);
\draw[->] (v4) --(d3);

\end{tikzpicture}
\caption{The rate-region in Theorem \ref{lb-CombNet-Theorem-outer1} evaluates to $R_1\leq 2$, $R_1+R_2\leq 4$ and $2R_1+R_2\leq 5$.}
\label{outerinterpret}
\end{figure}

